A Detailed Investigation of First and Second Order Supersymmetries for Off-Shell N = 2 and N = 4 Supermultiplets

This paper investigates the d = 4, N = 4 Abelian, global Super-Yang Mills system (SUSY-YM). It is shown how the N = 2 Fayet Hypermultiplet (FH) and N = 2 vector multiplet (VM) are embedded within. The central charges provide a plethora of information as to further symmetries of the Lagrangian. Several of these symmetries are calculated to second order. It is hoped that investigations such as these may yield avenues to help solve the auxiliary field closure problem for d = 4, N = 4, SUSY-YM and the d = 4, N = 2 Fayet-Hypermultiplet, without using an infinite number of auxiliary fields.

==> (inline-0) <==
\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv
-\varepsilon^a [ {\rm D}_a, \delta_{BS1}^{(1)}(P) ] \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) =
    \varepsilon^a P^J \left(\begin{array}{c}
                           \square\psi_a^J \\  i (\gamma^\mu)_{ab} \partial_\mu {\rm d} \end{array}
\begin{array}{c}
                            A^K \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_J P^K \left(\begin{array}{c}         i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ (\gamma^5)_{ab} \square A^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS2}^{(1)}(P) \left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a P^J \left(\begin{array}{c}
                           i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b \\   (\gamma^5)_{ab} \square A^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS3}^{(1)}(Q) \left(\begin{array}{c}
                            B^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a Q^J \left(\begin{array}{c}
                           i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b \\   (\gamma^5)_{ab} \square B^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS4}^{(1)}(Q) \left(\begin{array}{c}
                            B^K \\ \psi_b^I \end{array}\right) \equiv
    \varepsilon^a_I Q^K \left(\begin{array}{c}         i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^I
 \\ (\gamma^5)_{ab} \square B^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS5}^{(1)}(P) \left(\begin{array}{c}
                            B^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a P^K \left(\begin{array}{c}                         i(\gamma^\mu?)_a^b?\partial_\mu\lambda_b \\   C_{ab} \square B^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS6}^{(1)}(P) \left(\begin{array}{c}
                            B^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J P^K \left(\begin{array}{c}         i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^K
 \\ C_{ab} \square B^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS7}^{(1)}(Q) \left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a Q^J \left(\begin{array}{c}         (\gamma^\mu?)_a^b?\partial_\mu\lambda_b
 \\ -iC_{ab} \square A^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS8}^{(1)}(Q) \left(\begin{array}{c}
                         A^I \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c} (\gamma^\mu?)_a^b?\partial_\mu\psi_b^K 
 \\ -i C_{ab} \square A^I \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS9}^{(1)}(P) \left(\begin{array}{c}
                            F^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a P^{K}\left(\begin{array}{c} (\gamma^5?)_a^b?\square \lambda_b 
 \\ i (\gamma^5\gamma^\mu)_{ab} \partial_\mu F^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS10}^{(1)}(P) \left(\begin{array}{c}
                            F^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J P^K \left(\begin{array}{c}         (\gamma^5?)_a^b?\square\psi_b^K
 \\i (\gamma^5\gamma^\mu)_{ab} \partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS11}^{(1)}(Q) \left(\begin{array}{c}
                            G^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           (\gamma^5?)_a^b?\square \lambda_b
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS12}^{(1)}(Q) \left(\begin{array}{c}
                            G^I \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c}
                           (\gamma^5?)_a^b?\square \psi_b^K
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^I \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS13}^{(1)}(Q) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a Q^J \left(\begin{array}{c}
                           i(\gamma^5)_{a}^{~b}\square\psi_b^J \\  - (\gamma^5\gamma^\mu)_{ab} \partial_\mu {\rm d} \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS14}^{(1)}(Q) \left(\begin{array}{c}
                            {\rm d}\\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I Q^{I} \left(\begin{array}{c}
 i(\gamma^5?)_a^b? \square \lambda_b
\\ -(\gamma^5\gamma^\mu?)_ab?\partial_\mu {\rm d}
\end{array}\right)
\ee
and
\be
\delta_{FS15}^{(1)}(Q) \left(\begin{array}{c}
                            F^I \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c} 
\square \psi_a^K
\\ i(\gamma^\mu)_{ab}\partial_\mu F^I \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS16}^{(1)}(Q) \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}  \square \lambda_a
\\ i(\gamma^\mu?)_ab?\partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS17}^{(1)}(P) \left(\begin{array}{c}
                            G^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a P^{K} \left(\begin{array}{c}
                           \square \lambda_a
\\ i(\gamma^\mu)_{ab}\partial_\mu G^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS18}^{(1)}(P) \left(\begin{array}{c}
                            G^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J P^K \left(\begin{array}{c}          \square\psi_a^K
 \\i(\gamma^\mu)_{ab} \partial_\mu G^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS19}^{(1)}(P) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a P^J \left(\begin{array}{c}
                           \square\psi_a^J \\  i (\gamma^\mu)_{ab} \partial_\mu {\rm d} \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS20}^{(1)}(P) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I P^{I} \left(\begin{array}{c}  \square \lambda_a
\\ i(\gamma^\mu?)_ab?\partial_\mu {\rm d} \end{array}\right)
\ee
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS21}^{(1)}(T) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           (\gamma^\mu)_a^{~b}\partial_\mu \psi_b^M \\  i C_{ab}\square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS22}^{(1)}(W) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           (\gamma^\mu?)_a^b? \partial_\mu \psi_b^M
 \\ i C_{ab}\square B^M \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS23}^{(1)}(T) \left(\begin{array}{c}
                            A^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c} i(\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ C_{ab}\square A^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS24}^{(1)}(T) \left(\begin{array}{c}
                            A^M \\ \psi_b^J \end{array}\right)
\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}         i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ C_{ab} \square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS25}^{(1)}(T) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c} i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ C_{ab} \square A^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS26}^{(1)}(W) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c}
    i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ C_{ab}\square B^J \end{array}\right) 
\ee
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS27}^{(1)}(W) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
         (\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i(\gamma^5)_{ab}\square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS28}^{(1)}(T) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\mu)_a^{~b}\partial_\mu \psi_b^M \\  i (\gamma^5)_{ab}\square B^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
\be
 \delta_{FS29}^{(1)}(W) \left(\begin{array}{c}
                            A^M \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ (\gamma^5)_{ab}\square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS30}^{(1)}(W) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M 
 \\ (\gamma^5)_{ab} \square A^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS31}^{(1)}(W) \left(\begin{array}{c}
                            A^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I\epsilon^{IJK} W^{KM} \left(\begin{array}{c}        i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ (\gamma^5)_{ab} \square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
 \delta_{FS32}^{(1)}(T) \left(\begin{array}{c}
                            B^K \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ (\gamma^5)_{ab}\square B^K \end{array}\right)
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS33}^{(1)}(T) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
    i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ (\gamma^5)_{ab}\square B^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS34}^{(1)}(T)\left(\begin{array}{c}
                            B^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
    i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ (\gamma^5)_{ab}\square B^M \end{array}\right)
\ee
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS35}^{(1)}(T) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           i (\gamma^5)_{a}^{~b}\square \psi_b^M \\  (\gamma^5\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS36}^{(1)}(W) \left(\begin{array}{c}
                            F^
J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           i(\gamma^5?)_a^b?\square\psi_b^M
\\ (\gamma^5\gamma^\mu?)_ab?\partial_\mu F^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS37}^{(1)}(W) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c} 
(\gamma^5?)_a^b?\square \psi_b^M
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS38}^{(1)}(T) \left(\begin{array}{c}
                            G^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c}
                           (\gamma^5?)_a^b?\square \lambda_b
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS39}^{(1)}(T) \left(\begin{array}{c}
                            G^K \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
                          (\gamma^5?)_a^b?\square\psi_b^N
 \\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS40}^{(1)}(T) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
(\gamma^5?)_a^b?\square\psi_b^M
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS41}^{(1)}(T) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I T^{IM} \left(\begin{array}{c} 
  (\gamma^5?)_a^b?\square\psi_b^M
\\i (\gamma^5\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)
\ee
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS42}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\mu)^{JM} \left(\begin{array}{c}
  i(\gamma^5\gamma^\nu)_a^{~b}\partial_\mu\partial_\nu \psi_b^M \\    (\gamma^5)_{ab}\partial_\mu F^M 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS43}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\nu\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ i(\gamma^5\gamma_\rho\gamma^\mu?)_ba?\partial_\mu F^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS44}^{(1)}(V) \left(\begin{array}{c}
                            F^M \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I (V^\mu)^{IM} \left(\begin{array}{c} (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \lambda_b
\\ i(\gamma^5)_{ab}\partial_\mu F^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS45}^{(1)}(V) \left(\begin{array}{c}
                            F^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\mu)^{KM} \left(\begin{array}{c}        (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^J
 \\ i(\gamma^5)_{ab} \partial_\mu F^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS46}^{(1)}(U) \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\mu)^J \left(\begin{array}{c}
                           (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\lambda_b \\  i(\gamma^5)_{ab} \partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS47}^{(1)}(U) \left(\begin{array}{c}
                            F^K \\ \psi_b^I \end{array}\right) \equiv
    \varepsilon^a_I (U^\mu)^K \left(\begin{array}{c}         (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^I
 \\ i(\gamma^5)_{ab} \partial_\mu F^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS48}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c} 
(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \psi_b^M
\\ -i(\gamma^5\gamma_\rho\gamma^\mu)_{ba}\partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS49}^{(1)}(U) \left(\begin{array}{c}
                            F^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\rho)^K \left(\begin{array}{c}
                           (\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\lambda_b \\ - i(\gamma^5\gamma_\rho\gamma^\mu)_{ba} \partial_\mu F^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS50}^{(1)}(U) \left(\begin{array}{c}
                            F^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J (U^\rho)^K \left(\begin{array}{c}                       (\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b? \partial_\mu\partial_\nu\psi_b^K \\ -i(\gamma^5\gamma_\rho\gamma^\mu)_{ba} \partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS51}^{(1)}(U) \left(\begin{array}{c}
                            G^J \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\mu)^J \left(\begin{array}{c}
       \partial^\nu\partial_{[\mu}(\gamma_{\nu]}?)_a^b? \lambda_b \\  (?\sigma^\nu_\mu?)_{ab}\partial_\nu G^J 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS52}^{(1)}(U) \left(\begin{array}{c}
                            G^K \\ \psi_b^I \end{array}\right) \equiv
    \varepsilon^a_I (U^\mu)^K \left(\begin{array}{c}         \partial^\nu\partial_{[\mu}(\gamma_{\nu]}?)_a^b?\psi_b^I
 \\ (?\sigma^\nu_\mu?)_{ab} \partial_\nu G^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS53}^{(1)}(U) \left(\begin{array}{c}
                            G^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\rho)^K \left(\begin{array}{c}
       i(\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b? \partial_\mu\partial_\nu \lambda_b \\  (\gamma_\rho\gamma^\mu)_{ba}\partial_\mu G^K 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS54}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (U^\mu)^J \left(\begin{array}{c}
                           (\gamma^\nu)_{a}^{~b}\partial_\mu\partial_\nu\psi_b^J \\  i C_{ab}\partial_\mu {\rm d} \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS55}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I (U^\mu)^{I} \left(\begin{array}{c}
 (\gamma^\nu?)_a^b? \partial_\mu\partial_\nu \lambda_b
\\ i C_{ab} \partial_\mu {\rm d} 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS56}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           i (\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \psi_b^M
\\ -(\gamma_\rho\gamma^\mu)_{ba}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS57}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\mu)^{JM} \left(\begin{array}{c}                     (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M\\ -i C_{ab}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS58}^{(1)}(U) \left(\begin{array}{c}
                            G^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J (U^\rho)^K \left(\begin{array}{c}
       i (\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b? \partial_\mu\partial_\nu \psi_b^K \\  (\gamma_\rho\gamma^\mu)_{ba}\partial_\nu G^J 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS59}^{(1)}(V) \left(\begin{array}{c}
                            G^M \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I (V^\mu)^{IM} \left(\begin{array}{c}
                           (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \lambda_b
\\ iC_{ab}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS60}^{(1)}(V) \left(\begin{array}{c}
                            G^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\mu)^{KM} \left(\begin{array}{c}
      (\gamma^\nu?)_a^b? \partial_\mu\partial_\nu\psi_a^N
 \\ i C_{ab}\partial_\mu G^M \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS61}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ (\gamma_\rho\gamma^\mu)_{ba}\partial_\mu G^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS62}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I (U^\rho)^{I} \left(\begin{array}{c}
 i (\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b? \partial_\mu\partial_\nu \lambda_b
\\ (\gamma_\rho\gamma^\mu)_{ba} \partial_\mu {\rm d} 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS63}^{(1)}(V) \left(\begin{array}{c}
                           {\rm d} \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I (V^\rho)^{IM} \left(\begin{array}{c} 
 i (\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ (\gamma_\rho\gamma^\mu)_{ba}\partial_\mu {\rm d} \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
\delta_{FS64}^{(1)}(P) \left(\begin{array}{c}
                            A_\mu \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I P^{I} \left(\begin{array}{c}                           (\gamma^5\gamma_\mu\gamma^\nu)_a^{~b}\partial_\nu \lambda_b \\   -i(\gamma^5\gamma^\beta)_{ab}\partial^\alpha F_{\alpha\beta}\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
\delta_{FS65}^{(1)}(P) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a P^{K} \left(\begin{array}{c}                           (\gamma^5\gamma_\mu\gamma^\nu)_a^{~b}\partial_\nu \psi_b^K \\   -i(\gamma^5\gamma^\beta)_{ab}\partial^\alpha F_{\alpha\beta}\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
\delta_{FS66}^{(1)}(Q) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           -(\gamma_\mu\gamma^\nu)_a^{~b}\partial_\nu \psi_b^J \\   \frac{1}{2}(\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu}\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS67}^{(1)}(Q) \left(\begin{array}{c}
                            A_\mu \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I Q^{I} \left(\begin{array}{c} 
-(\gamma_\mu\gamma^\nu?)_a^b?\partial_\nu\lambda_b
\\ \frac{1}{2}(\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu} \end{array}\right)
 \cr
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\eqalign{ 
 \delta_{FS68}^{(1)}(T) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I T^{IM} \left(\begin{array}{c}
    (\gamma_\mu\gamma^\nu?)_a^b?\partial_\nu\psi_b^M
 \\ -\frac{1}{2}(\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu} \end{array}\right) 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS69}^{(1)}(W) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^M \end{array}\right)\equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c}
    -(\gamma^5\gamma_\mu\gamma^\nu?)_a^b?\partial_\nu\psi_b^M
 \\ -\frac{1}{2}(\gamma^5\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu} \end{array}\right) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS70}^{(1)}(U) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (U_\mu)^J \left(\begin{array}{c}
  i(\gamma^5\gamma^\nu)_{a}^{~b}\partial_\nu \psi_b^J \\  - (\gamma^5)_{ab} \partial_\nu ?F^\mu\nu? \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS71}^{(1)}(U) \left(\begin{array}{c}
                            A_\mu \\ \lambda_b \end{array}\right) \equiv   \varepsilon^a_I (U_\mu)^{I}\left(\begin{array}{c}
 -i(\gamma^5\gamma^\nu?)_a^b? \partial_\nu \lambda_b
\\ (\gamma^5)_{ab} \partial_\nu ?F^\mu\nu? 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS72}^{(1)}(U) \left(\begin{array}{c}
                            A_\mu \\ \lambda_b \end{array}\right) \equiv   \varepsilon^a_I (U^\rho)^{I}\left(\begin{array}{c}
 (\gamma^5\gamma_\mu\gamma_\rho\gamma^\nu?)_a^b? \partial_\nu \lambda_b
\\ \frac{1}{2}(\gamma^5\gamma_\rho\gamma^\nu\sigma^{\alpha\beta})_{ba} \partial_\nu ?F_\alpha\beta? 
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS73}^{(1)}(V) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I (V^\rho)^{IM} \left(\begin{array}{c}
    (\gamma^5\gamma_\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\nu\psi_b^M
 \\ \frac{1}{2} (\gamma^5\gamma_\rho\gamma^\nu\sigma^{\alpha\beta})_{ba}\partial_\nu F_{\alpha\beta} \end{array}\right) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS74}^{(1)}(U) \left(\begin{array}{c}
                            A^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J (U^\rho)^{K} \left(\begin{array}{c} -(\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^K
 \\ i (\gamma^5\gamma_\rho)_{ab} \square A^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS75}^{(1)}(V) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c} -(\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i (\gamma^5\gamma_\rho)_{ab} \square A^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS76}^{(1)}(V) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
         (\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i(\gamma^5\gamma_\rho)_{ab} \square A^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS77}^{(1)}(U) \left(\begin{array}{c}
                            A^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\rho)^{K} \left(\begin{array}{c} (\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\lambda_b
 \\ -i (\gamma^5\gamma_\rho)_{ab} \square A^K \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS78}^{(1)}(U) \left(\begin{array}{c}
                            B^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a (U^\rho)^{K} \left(\begin{array}{c}
    i(\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\lambda_b
 \\ (\gamma_\rho)_{ab}\square B^K \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS79}^{(1)}(V) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c}
    i(\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ (\gamma_\rho)_{ab}\square B^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS80}^{(1)}(U) \left(\begin{array}{c}
                            B^J \\ \psi_b^K \end{array}\right) \equiv
    \varepsilon^a_J (U^\rho)^{K} \left(\begin{array}{c}
    i(\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^K
 \\ (\gamma_\rho)_{ab}\square B^J \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS81}^{(1)}(V) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           -i (\gamma_\rho\gamma^\mu?)_a^b? \partial_\mu \psi_b^M
 \\ (\gamma_\rho)_{ab}\square B^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS82}^{(1)}(T) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           i \square \psi_a^M \\   (\gamma^\mu)_{ab}\partial_\mu F^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS83}^{(1)}(W) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           i \square \psi_a^M
\\ (\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS84}^{(1)}(T) \left(\begin{array}{c}
                            F^K \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c}
                           \square \lambda_a
\\ i(\gamma^\mu)_{ab}\partial_\mu F^K \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS85}^{(1)}(T) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c} 
\square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu F^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS86}^{(1)}(T) \left(\begin{array}{c}
                            F^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
\square\psi_a^J
 \\ i (\gamma^\mu)_{ab}\partial_\mu F^M \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS87}^{(1)}(W) \left(\begin{array}{c}
                            G^M \\ \lambda_b \end{array}\right) \equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c}
                           \square \lambda_a
\\ i(\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
\delta_{FS88}^{(1)}(W) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c}
                           \square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu G^J \end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS89}^{(1)}(W) \left(\begin{array}{c}
                            G^M \\ \psi_b^J \end{array}\right) \equiv
    \varepsilon^a_I\epsilon^{IJK} W^{KM} \left(\begin{array}{c}
                           \square\psi_a^J
 \\ i (\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
 \delta_{FS90}^{(1)}(W) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^M \end{array}\right) \equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c} 
\square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}
\begin{array}{c}
                               \tilde{A}^k \\  \tilde{F}^k 
                          \end{array}\right) \equiv  \tilde{T}^{km}  \left(\begin{array}{c}
                    \tilde{F}^m \\  \square \tilde{A}^m   
\end{array}\right)
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be
  \tilde{\delta}_{BS2}^{(1)}(\tilde{T}) \left(\begin{array}{c}
                             \tilde{B}^k \\  \tilde{G}^k  
                          \end{array}\right) \equiv  \tilde{T}^{km}   \left(\begin{array}{c}
                    \tilde{G}^m \\ \square \tilde{B}^m  
\end{array}

==> (inline-1) <==
\begin{array}{c}
                           {\rm d} \\ \psi_b^J \end{array}\right) \equiv &
    \varepsilon^a P^J \left(\begin{array}{c}
                           \square\psi_a^J \\  i (\gamma^\mu)_{ab} \partial_\mu {\rm d} \end{array}\right)= -\varepsilon^a [ {\rm D}_a, \delta_{BS1}^{(1)}(P) ]\left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \\
                            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS13}^{(1)}(Q) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv &
    \varepsilon^a Q^J \left(\begin{array}{c}
                           i(\gamma^5)_{a}^{~b}\square\psi_b^J \\  - (\gamma^5\gamma^\mu)_{ab} \partial_\mu {\rm d} \end{array}\right)= \varepsilon^a [ {\rm D}_a, \delta_{BS2}^{(1)}(Q) ]\left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS54}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \equiv &
    \varepsilon^a (U^\mu)^J \partial_\mu \left(\begin{array}{c}
                           (\gamma^\nu)_{a}^{~b}\partial_\nu\psi_b^J \\  i C_{ab} {\rm d} \end{array}\right)= \varepsilon^a [ {\rm D}_a, \delta_{BS7}^{(1)}(U) ]\left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS70}^{(1)}(U) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^J \end{array}\right) \equiv &
    \varepsilon^a (U_\mu)^J \partial^\nu \left(\begin{array}{c}
  i(\gamma^5\gamma_\nu)_{a}^{~b}\psi_b^J \\  - (\gamma^5)_{ab} ?F^\mu_\nu? \end{array}\right)= \varepsilon^a [ {\rm D}_a, \delta_{BS8}^{(1)}(U) ]\left(\begin{array}{c}
                            A_\mu \\ \psi_b^J \end{array}\right)\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS2}^{(1)}(P) \left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a P^J \left(\begin{array}{c}
                           i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b \\   (\gamma^5)_{ab} \square A^J \end{array}\right)= \varepsilon^a [ {\rm D}_a, \delta_{BS1}^{(1)}(P) ]\left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right)
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{align}                                      
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS3}^{(1)}(Q) \left(\begin{array}{c}
                            B^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a Q^J \left(\begin{array}{c}
                           i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b \\   (\gamma^5)_{ab} \square B^J \end{array}\right)= -\varepsilon^a [ {\rm D}_a, \delta_{BS2}^{(1)}(Q) ]\left(\begin{array}{c}
                            B^J \\ \lambda_b \end{array}\right) \\  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS51}^{(1)}(U) \left(\begin{array}{c}
                            G^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a (U^\mu)^J \left(\begin{array}{c}
       \partial^\nu\partial_{[\mu}(\gamma_{\nu]}?)_a^b? \lambda_b \\  (?\sigma^\nu_\mu?)_{ab}\partial_\nu G^J 
\end{array}\right)= \varepsilon^a [ {\rm D}_a, \delta_{BS8}^{(1)}(U) ]\left(\begin{array}{c}
                           G^J \\ \lambda_b \end{array}\right) \\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS46}^{(1)}(U) \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a (U^\mu)^J \left(\begin{array}{c}
                           (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\lambda_b \\  i(\gamma^5)_{ab} \partial_\mu F^J \end{array}\right) \cr = &-i\varepsilon^a [ {\rm D}_a, \delta_{BS7}^{(1)}(U) ] \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right)
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS3}^{(1)}(T) ]$  we have
\be\eqalign{
 \delta_{FS21}^{(1)}(T) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           (\gamma^\mu)_a^{~b}\partial_\mu \psi_b^M \\  i C_{ab}\square A^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS82}^{(1)}(T) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           \square \psi_a^M \\  -i (\gamma^\mu)_{ab}\partial_\mu F^M \end{array}\right) 
}\ee
and from $[ {\rm D}_a, \delta_{BS4}^{(1)}(T) ]$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
 \delta_{FS28}^{(1)}(T) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\mu)_a^{~b}\partial_\mu \psi_b^M \\  i(\gamma^5)_{ab}\square B^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS35}^{(1)}(T) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           i (\gamma^5)_{a}^{~b}\square \psi_b^M \\  (\gamma^5\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS9}^{(1)}(Q) ]$
\be\eqalign{
\delta_{FS66}^{(1)}(Q) \left(\begin{array}{c}
                            A_\mu \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           -(\gamma_\mu\gamma^\nu)_a^{~b}\partial_\nu \psi_b^J \\   \frac{1}{2}(\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu}\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS13}^{(1)}(Q) \left(\begin{array}{c}
                            d \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           i (\gamma^5?)_a^b?\square\psi_b^J\\ -(\gamma^5\gamma^\mu?)_ab?\partial_\mu d \end{array}\right) 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\
and from $[ {\rm D}_a, \delta_{BS12}^{(1)}(W) ]$
\be\eqalign{
\delta_{FS27}^{(1)}(W) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
         (\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i(\gamma^5)_{ab}\square A^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS22}^{(1)}(W) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           (\gamma^\mu?)_a^b? \partial_\mu \psi_b^M
 \\ C_{ab}\square B^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS36}^{(1)}(W) \left(\begin{array}{c}
                            F^
J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           i(\gamma^5?)_a^b?\square\psi_b^M
\\ (\gamma^5\gamma^\mu?)_ab?\partial_\mu F^M \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS83}^{(1)}(W) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           i\square \psi_a^M
\\ (\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS13}^{(1)}(V) ]$
\be\eqalign{
\delta_{FS76}^{(1)}(V) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
         (\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i(\gamma^5\gamma_\rho)_{ab} \square A^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS81}^{(1)}(V) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           -i (\gamma_\rho\gamma^\mu?)_a^b? \partial_\mu \psi_b^M
 \\ (\gamma_\rho)_{ab}\square B^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS43}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\nu\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ i(\gamma^5\gamma_\rho\gamma^\mu?)_ba?\partial_\mu F^M \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS56}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\rho)^{JM} \left(\begin{array}{c}
                           i (\gamma^\mu\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\partial_\nu \psi_b^M
\\ -(\gamma_\rho\gamma^\mu)_{ba}\partial_\mu G^M \end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS14}^{(1)}(T) ]$
\be\eqalign{
\delta_{FS21}^{(1)}(T) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
         (\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ iC_{ab} \square A^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS28}^{(1)}(T) \left(\begin{array}{c}
                            B^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\mu?)_a^b? \partial_\mu \psi_b^M
 \\  i(\gamma^5)_{ab}\square B^M \end{array}\right) 
}\ee
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS82}^{(1)}(T) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                          i \square\psi_a^M
\\ (\gamma^\mu?)_ab?\partial_\mu F^M \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS35}^{(1)}(T) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a T^{JM} \left(\begin{array}{c}
                           i (\gamma^5?)_a^b?\square \psi_b^M
\\ (\gamma^5\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from  $[ {\rm D}_a, \delta_{BS5}^{(1)}(W) ]$
\be\eqalign{
\delta_{FS27}^{(1)}(W) \left(\begin{array}{c}
                            A^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                           (\gamma^5\gamma^\mu)_a^{~b}\partial_\mu \psi_b^M \\   i(\gamma^5)_{ab}\square A^M\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS83}^{(1)}(W) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a W^{JM} \left(\begin{array}{c}
                          i \square\psi_a^M\\ (\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS6}^{(1)}(V) ]$
\be\eqalign{
\delta_{FS42}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\mu)^{JM} \left(\begin{array}{c}
  i(\gamma^5\gamma^\nu)_a^{~b}\partial_\mu\partial_\nu \psi_b^M \\   (\gamma^5)_{ab}\partial_\mu F^M 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS57}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a (V^\mu)^{JM} \left(\begin{array}{c}                     (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M\\ -i C_{ab}\partial_\mu G^M \end{array}\right) 
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS9}^{(1)}(Q) ]$
\be\eqalign{
\delta_{FS7}^{(1)}(Q) \left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a Q^J \left(\begin{array}{c}         (\gamma^\mu?)_a^b?\partial_\mu\lambda_b
 \\ -iC_{ab} \square A^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS3}^{(1)}(Q) \left(\begin{array}{c}
                            B^J \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           i (\gamma^5\gamma^\mu?)_a^b? \partial_\mu \lambda_b
 \\ (\gamma^5)_{ab}\square B^J \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS16}^{(1)}(Q) \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}  \square \lambda_a
\\ i(\gamma^\mu?)_ab?\partial_\mu F^J \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS11}^{(1)}(Q) \left(\begin{array}{c}
                            G^J \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a Q^{J} \left(\begin{array}{c}
                           i (\gamma^5?)_a^b?\square \lambda_b
\\ -(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^J \end{array}
\begin{array}{c}
                            A^K \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I P^K \left(\begin{array}{c}         i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^I
 \\ \delta^{IJ}(\gamma^5)_{ab} \square A^K \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS20}^{(1)}(P) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I P^{I} \left(\begin{array}{c}  \square \lambda_a
\\ i(\gamma^\mu?)_ab?\partial_\mu {\rm d} \end{array}\right)
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
 \delta_{FS19}^{(1)}(P) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I P^{K} \epsilon^{IJK} \left(\begin{array}{c}
                            \square \psi_b^J
 \\ i(\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right) 
 \cr
 &\to \varepsilon^a P^{J}\left(\begin{array}{c}
                            \square \psi_b^J
 \\ i(\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)
 }\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS3}^{(1)}(T) ]$
\be\eqalign{
\delta_{FS24}^{(1)}(T) \left(\begin{array}{c}
                            A^M \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c} i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ C_{ab} \square A^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS86}^{(1)}(T) \left(\begin{array}{c}
                            F^M \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
\square\psi_a^J
 \\ i (\gamma^\mu)_{ab}\partial_\mu F^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS23}^{(1)}(T) \left(\begin{array}{c}
                            A^K \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c} i(\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ C_{ab}\square A^K \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS84}^{(1)}(T) \left(\begin{array}{c}
                            F^K \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c}
                           \square \lambda_a
\\ i(\gamma^\mu)_{ab}\partial_\mu F^K \end{array}\right)
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS2}^{(1)}(Q) ] $
\be\eqalign{
\delta_{FS4}^{(1)}(Q) \left(\begin{array}{c}
                            B^K \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I Q^K \left(\begin{array}{c}         i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^I
 \\ \delta^{IJ}(\gamma^5)_{ab} \square B^K \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS13}^{(1)}(P) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a_I Q^{J}\epsilon^{IJK} \left(\begin{array}{c}
                            i(\gamma^5?)_a^b?\square \psi_b^K
 \\ -(\gamma^5\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)  \cr
  &\to \varepsilon^a Q^{K}\left(\begin{array}{c}
                            i(\gamma^5?)_a^b?\square \psi_b^K
 \\ -(\gamma^5\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS14}^{(1)}(Q) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I Q^{I} \left(\begin{array}{c}
 i(\gamma^5?)_a^b? \square \lambda_b
\\ -(\gamma^5\gamma^\mu?)_ab?\partial_\mu {\rm d}
\end{array}\right)
}\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $
[ {\rm D}_a^I, \delta_{BS4}^{(1)}(T) ]$
\be\eqalign{
\delta_{FS34}^{(1)}(T)\left(\begin{array}{c}
                            B^M \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
    i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ (\gamma^5)_{ab}\square B^M \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS39}^{(1)}(T) \left(\begin{array}{c}
                            G^K \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I\epsilon^{IJK} T^{KM} \left(\begin{array}{c}
                          (\gamma^5?)_a^b?\square\psi_b^N
 \\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS32}^{(1)}(T) \left(\begin{array}{c}
                            B^K \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ (\gamma^5)_{ab}\square B^K \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS38}^{(1)}(T) \left(\begin{array}{c}
                            G^K \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I T^{IK} \left(\begin{array}{c}
                           (\gamma^5?)_a^b?\square \lambda_b
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^K \end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}^I_a, \delta_{BS7}^{(1)}(U) ]$
\be\eqalign{
\delta_{FS47}^{(1)}(U) \left(\begin{array}{c}
                            F^K \\ \psi_b^I \end{array}\right) &\equiv
    \varepsilon^a_I (U^\mu)^K \partial_\mu\left(\begin{array}{c}         (\gamma^5\gamma^\nu?)_a^b?\partial_\nu\psi_b^I
 \\ i(\gamma^5)_{ab} F^K \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS54}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I (U^\mu)^{K} \epsilon^{IJK} \left(\begin{array}{c}
       (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \psi_b^J
 \\ i C_{ab} \partial_\mu {\rm d} \end{array}\right)  \cr
&\to
    \varepsilon^a (U^\mu)^{J} \left(\begin{array}{c}
       (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \psi_b^J
 \\ i C_{ab} \partial_\mu {\rm d} \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS55}^{(1)}(U) \left(\begin{array}{c}
                            {\rm d} \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I (U^\mu)^{I}\partial_\mu \left(\begin{array}{c}
 (\gamma^\nu?)_a^b? \partial_\nu \lambda_b
\\ i C_{ab} {\rm d}
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $
[ {\rm D}^I_a, \delta_{BS8}^{(1)}(U) ]$
\be\eqalign{
\delta_{FS52}^{(1)}(U) \left(\begin{array}{c}
                            G^K \\ \psi_b^I \end{array}\right) &\equiv
    \varepsilon^a_I (U^\mu)^K \left(\begin{array}{c}         \partial^\nu\partial_{[\mu}(\gamma_{\nu]}?)_a^b?\psi_b^I
 \\ (?\sigma^\nu_\mu?)_{ab} \partial_\nu G^K \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS70}^{(1)}(U) \left(\begin{array}{c}
                            A_\nu \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I (U_\nu)^{K}\epsilon^{IJK}\left(\begin{array}{c}
       i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \psi_b^J
 \\ -(\gamma^5)_{ab} \partial^\mu ?F^\nu_\mu? \end{array}\right) 
 \cr
&\to
    \varepsilon^a (U_\nu)^{J}\left(\begin{array}{c}
       i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \psi_b^J
 \\ -(\gamma^5)_{ab} \partial^\mu ?F^\nu_\mu? \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS71}^{(1)}(U) \left(\begin{array}{c}
                            A_\nu \\ \lambda_b \end{array}\right) &\equiv    \varepsilon^a_I (U_\nu)^{I}\left(\begin{array}{c}
 -i(\gamma^5\gamma^\mu?)_a^b? \partial_\mu \lambda_b
\\ (\gamma^5)_{ab} \partial^\mu ?F^\nu_\mu? 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS9}^{(1)}(Q) ]$
\be
\eqalign{
\delta_{FS8}^{(1)}(Q) \left(\begin{array}{c}
                            A^I \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c} (\gamma^\mu?)_a^b?\partial_\mu\psi_b^K 
 \\ -i C_{ab} \square A^I \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS4}^{(1)}(Q) \left(\begin{array}{c}
                            B^I \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c}
    i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^K
 \\ (\gamma^5)_{ab}\square B^I \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS15}^{(1)}(Q) \left(\begin{array}{c}
                            F^I \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c} 
\square \psi_a^K
\\ i(\gamma^\mu)_{ab}\partial_\mu F^I \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS12}^{(1)}(Q) \left(\begin{array}{c}
                            G^I \\ \psi_b^K \end{array}\right) &\equiv
    \varepsilon^a_I Q^{K} \left(\begin{array}{c}
                           (\gamma^5?)_a^b?\square \psi_b^K
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^I \end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS9}^{(1)}(Q) ]$
\be
\eqalign{
\delta_{FS67}^{(1)}(Q) \left(\begin{array}{c}
                            A_\nu \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{I} \left(\begin{array}{c} 
-(\gamma_\nu\gamma^\mu?)_a^b?\partial_\mu\lambda_b
\\ \frac{1}{2}(\gamma^\alpha\sigma^{\mu\nu})_{ba}\partial_\alpha F_{\mu\nu} \end{array}\right)
\cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS14}^{(1)}(Q) \left(\begin{array}{c}                            
{\rm d} \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{I} \left(\begin{array}{c}
                           i(\gamma^5?)_a^b?\square \lambda_b
\\ -(\gamma^5\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)
 \cr
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS7}^{(1)}(Q) \left(\begin{array}{c}
                            A^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{K}\epsilon^{IJK} \left(\begin{array}{c} (\gamma^\mu?)_a^b?\partial_\mu\lambda_b 
 \\ -i C_{ab} \square A^J \end{array}\right) \to
    \varepsilon^a Q^{J}\left(\begin{array}{c} (\gamma^\mu?)_a^b?\partial_\mu\lambda_b 
 \\ -i C_{ab} \square A^J \end{array}\right)  
\cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS3}^{(1)}(Q) \left(\begin{array}{c}
                            B^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{K}\epsilon^{IJK} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b 
 \\ (\gamma^5)_{ab} \square B^J \end{array}\right) \cr \to &
    \varepsilon^a Q^{J}\left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\lambda_b 
 \\ (\gamma^5)_{ab} \square B^J \end{array}\right)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 }\ee
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS16}^{(1)}(Q) \left(\begin{array}{c}
                            F^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{K}\epsilon^{IJK} \left(\begin{array}{c} \square\lambda_a 
 \\ i (\gamma^\mu)_{ab} \partial_\mu F^J \end{array}\right) 
\cr \to &
    \varepsilon^a Q^{J} \left(\begin{array}{c} \square\lambda_a 
 \\ i (\gamma^\mu)_{ab} \partial_\mu F^J \end{array}\right)\cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS11}^{(1)}(Q) \left(\begin{array}{c}
                            G^J \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I Q^{K}\epsilon^{IJK} \left(\begin{array}{c} (\gamma^5?)_a^b?\square\lambda_b 
 \\ i (\gamma^5\gamma^\mu)_{ab} \partial_\mu G^J \end{array}\right) \cr \to &
    \varepsilon^a Q^{J} \left(\begin{array}{c} (\gamma^5?)_a^b?\square\lambda_b 
 \\ i (\gamma^5\gamma^\mu)_{ab} \partial_\mu G^J \end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS12}^{(1)}(W) ]$
\be
\eqalign{
\delta_{FS30}^{(1)}(W) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M 
 \\ (\gamma^5)_{ab} \square A^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS26}^{(1)}(W) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c}
    i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ C_{ab}\square B^J \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS37}^{(1)}(W) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c} 
(\gamma^5?)_a^b?\square \psi_b^M
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu F^J \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS88}^{(1)}(W) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}W^{KM} \left(\begin{array}{c}
                           \square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu G^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS69}^{(1)}(W) \left(\begin{array}{c}
                            A_\nu \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c}
    -(\gamma^5\gamma_\nu\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ -\frac{1}{2}(\gamma^5\gamma^\mu\sigma^{\alpha\nu})_{ba}\partial_\mu F_{\alpha\nu} \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS90}^{(1)}(W) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c} 
\square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS13}^{(1)}(V)$
\be
\eqalign{\delta_{FS75}^{(1)}(V) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c} -(\gamma^5\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ i (\gamma^5\gamma_\rho)_{ab} \square A^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS79}^{(1)}(V) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c}
    i(\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ (\gamma_\rho)_{ab}\square B^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS48}^{(1)}(V) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c} 
(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \psi_b^M
\\ -i(\gamma^5\gamma_\rho\gamma^\mu)_{ba}\partial_\mu F^J \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS61}^{(1)}(V) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I \epsilon^{IJK}(V^\rho)^{KM} \left(\begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ (\gamma_\rho\gamma^\mu)_{ba}\partial_\mu G^J \end{array}\right) 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 }\ee
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS73}^{(1)}(V) \left(\begin{array}{c}
                            A_\nu \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I (V^\rho)^{IM} \left(\begin{array}{c}
    (\gamma^5\gamma_\nu\gamma_\rho\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ \frac{1}{2}(\gamma^5\gamma_\rho\gamma^\mu\sigma^{\alpha\nu})_{ba}\partial_\mu F_{\alpha\nu} \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS63}^{(1)}(V) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^M \end{array}\right) \equiv &
    \varepsilon^a_I (V^\rho)^{IM} \left(\begin{array}{c} 
 i (\gamma^\mu\gamma_\rho\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^M
\\ (\gamma_\rho\gamma^\mu)_{ba}\partial_\mu {\rm d} \end{array}\right) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS14}^{(1)}(T) ]$
\be
\eqalign{
\delta_{FS25}^{(1)}(T) \left(\begin{array}{c}
                            A^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c} i(\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ C_{ab} \square A^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS33}^{(1)}(T) \left(\begin{array}{c}
                            B^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
    i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ (\gamma^5)_{ab}\square B^J \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS85}^{(1)}(T) \left(\begin{array}{c}
                            F^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c} 
\square \psi_a^M
\\ i(\gamma^\mu)_{ab}\partial_\mu F^J \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS40}^{(1)}(T) \left(\begin{array}{c}
                            G^J \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I \epsilon^{IJK}T^{KM} \left(\begin{array}{c}
(\gamma^5?)_a^b?\square\psi_b^M
\\ i(\gamma^5\gamma^\mu)_{ab}\partial_\mu G^J \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS68}^{(1)}(T) \left(\begin{array}{c}
                            A_\nu \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I T^{IM} \left(\begin{array}{c}
    (\gamma_\nu\gamma^\mu?)_a^b?\partial_\mu\psi_b^M
 \\ -\frac{1}{2}(\gamma^\mu\sigma^{\alpha\nu})_{ba}\partial_\mu F_{\alpha\nu} \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS41}^{(1)}(T) \left(\begin{array}{c}
                            {\rm d} \\ \psi_b^M \end{array}\right) &\equiv
    \varepsilon^a_I T^{IM} \left(\begin{array}{c} 
 (\gamma^5?)_a^b?\square\psi_b^M
\\ i (\gamma^5\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS5}^{(1)}(W) ]$
\be\eqalign{
\delta_{FS31}^{(1)}(W) \left(\begin{array}{c}
                            A^M \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I W^{KM}\epsilon^{IJK} \left(\begin{array}{c}        i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu\psi_b^J
 \\ (\gamma^5)_{ab} \square A^M \end{array}\right) 
}\ee
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS89}^{(1)}(W) \left(\begin{array}{c}
                            G^M \\ \psi_b^J \end{array}\right) &\equiv
    \varepsilon^a_I W^{KM}\epsilon^{IJK} \left(\begin{array}{c}
                           \square\psi_a^N
 \\ i (\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS29}^{(1)}(W) \left(\begin{array}{c}
                            A^M \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c} i(\gamma^5\gamma^\mu?)_a^b?\partial_\mu \lambda_b
\\ (\gamma^5)_{ab}\square A^M \end{array}\right)
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS87}^{(1)}(W) \left(\begin{array}{c}
                            G^M \\ \lambda_b \end{array}\right) &\equiv
    \varepsilon^a_I W^{IM} \left(\begin{array}{c}
                           \square \lambda_a
\\ i(\gamma^\mu)_{ab}\partial_\mu G^M \end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS6}^{(1)}(V) ] $
\be\eqalign{
\delta_{FS45}^{(1)}(V)\left(\begin{array}{c}                            F^M \\ \psi_b^J \end{array}\right) \equiv  &  \varepsilon^a_I (V^\mu)^{KM}\epsilon^{IJK} \left(\begin{array}{c}        (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu\psi_b^J\\ i (\gamma^5)_{ab} \partial_\mu F^M \end{array}\right)  \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \delta_{FS60}^{(1)}(V) \left(\begin{array}{c}                           G^M \\ \psi_b^J \end{array}\right) \equiv &   \varepsilon^a_I (V^\mu)^{KM}\epsilon^{IJK} \left(\begin{array}{c}     (\gamma^\nu?)_a^b? \partial_\mu\partial_\nu\psi_a^N \\ i C_{ab}\partial_\mu G^M \end{array}\right)   \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS44}^{(1)}(V) \left(\begin{array}{c}
                            F^M \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I (V^\mu)^{IM} \left(\begin{array}{c} (\gamma^5\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \lambda_b
\\ i(\gamma^5)_{ab}\partial_\mu F^M \end{array}\right) 
 \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS59}^{(1)}(V) \left(\begin{array}{c}
                            G^M \\ \lambda_b \end{array}\right) \equiv &
    \varepsilon^a_I (V^\mu)^{IM} \left(\begin{array}{c}
                           (\gamma^\nu?)_a^b?\partial_\mu\partial_\nu \lambda_b
\\ i C_{ab}\partial_\mu G^M \end{array}\right) 
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS10}^{(1)}(U) ] $
\be\eqalign{\delta_{FS63}^{(1)}(U)\left(\begin{array}{c} {\rm d} \\ \psi_b^K \end{array}\right) 
\equiv &
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \psi_b^K \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu {\rm d}
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS73}^{(1)}(U)\left(\begin{array}{c} A_\mu \\ \psi_b^K \end{array}\right) 
\equiv &
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
(\gamma^5\gamma_\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\nu \psi_b^K \\
  \frac{1}{2} (\gamma^5\gamma_\rho\gamma^\mu\sigma^{\alpha\beta})?{}_ba?\partial_\mu F_{\alpha\beta} 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from  $[ {\rm D}_a, \delta_{BS10}^{(1)}(U) ] $
\be\eqalign{
& \delta_{FS77}^{(1)}(U)\left(\begin{array}{c} A^K \\ \lambda_b \end{array}\right) 
\equiv
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
(\gamma^5\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  -i (\gamma^5\gamma_\rho)?{}_ab?\square A^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS78}^{(1)}(U)\left(\begin{array}{c} B^K \\ \lambda_b \end{array}\right) 
\equiv
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
i(\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma_\rho)?{}_ab?\square B^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
& \delta_{FS49}^{(1)}(U)\left(\begin{array}{c} F^K \\ \lambda_b \end{array}\right) 
\equiv
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
 - i(\gamma^5\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu F^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS53}^{(1)}(U)\left(\begin{array}{c} G^K \\ \lambda_b \end{array}\right) 
\equiv
\varepsilon^a(U^\rho)^{K}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu G^K 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS10}^{(1)}(U) ] $
\be\eqalign{
& \delta_{FS74}^{(1)}(U)\left(\begin{array}{c} A^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I(U^\rho)^{M}\left( \begin{array}{c}
-(\gamma^5\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \psi_b^M \\
  i(\gamma^5\gamma_\rho)?{}_ab?\square A^I 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS80}^{(1)}(U)\left(\begin{array}{c} B^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I(U^\rho)^{M}\left( \begin{array}{c}
i(\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \psi_b^M \\
 (\gamma_\rho)?{}_ab?\square B^I 
\end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 }\ee
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS50}^{(1)}(U)\left(\begin{array}{c} F^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I(U^\rho)^{M}\left( \begin{array}{c}
(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \psi_b^M \\
  -i(\gamma^5\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu F^I 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS58}^{(1)}(U)\left(\begin{array}{c} G^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I(U^\rho)^{M}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \psi_b^M \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu G^I 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS10}^{(1)}(U) ] $
\be\eqalign{
\delta_{FS77}^{(1)}(U)\left(\begin{array}{c} A^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I(U^\rho)^{K}\epsilon^{IJK}\left( \begin{array}{c}
(\gamma^5\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  -i (\gamma^5\gamma_\rho)?{}_ab?\square A^J 
\end{array}\right) \cr
& \to 
\varepsilon^a (U^\rho)^{J}\left( \begin{array}{c}
(\gamma^5\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  -i (\gamma^5\gamma_\rho)?{}_ab?\square A^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS78}^{(1)}(U)\left(\begin{array}{c} B^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I(U^\rho)^{K}\epsilon^{IJK}\left( \begin{array}{c}
i(\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma_\rho)?{}_ab?\square B^J 
\end{array}\right) \cr
&\to 
\varepsilon^a(U^\rho)^{J}\left( \begin{array}{c}
i(\gamma_\rho\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma_\rho)?{}_ab?\square B^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\delta_{FS49}^{(1)}(U)\left(\begin{array}{c} F^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I(U^\rho)^{K}\epsilon^{IJK}\left( \begin{array}{c}
-(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  i(\gamma^5\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu F^J 
\end{array}\right) \cr
&\to
\varepsilon^a (U^\rho)^{J}\left( \begin{array}{c}
-(\gamma^5\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  i(\gamma^5\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu F^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS53}^{(1)}(U)\left(\begin{array}{c} G^J \\ \lambda_b \end{array}\right) 
&
\varepsilon^a_I(U^\rho)^{K}\epsilon^{IJK}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu G^J 
\end{array}\right) \cr
&\to 
\varepsilon^a (U^\rho)^{J}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu G^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\delta_{FS62}^{(1)}(U)\left(\begin{array}{c} {\rm d} \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I(U^\rho)^{I}\left( \begin{array}{c}
i(\gamma^\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\mu\partial_\nu \lambda_b \\
  (\gamma_\rho\gamma^\mu)?{}_ba?\partial_\mu {\rm d} 
\end{array}\right)\cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS72}^{(1)}(U)\left(\begin{array}{c} A_\mu \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I(U^\rho)^{I}\left( \begin{array}{c}
(\gamma^5\gamma_\mu\gamma_\rho\gamma^\nu)?{}_a^b?\partial_\nu \lambda_b \\
  \frac{1}{2}
(\gamma^5\gamma_\rho\gamma^\nu\sigma^{\alpha\beta})?{}_ba?\partial_\nu F_{\alpha\beta} 
\end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS11}^{(1)}(P) ]$
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS19}^{(1)}(U)\left(\begin{array}{c} {\rm d} \\ \psi_b^K \end{array}\right) \equiv \varepsilon^a P^K\left( \begin{array}{c}i\square \psi_b^k \\-(\gamma^\mu)_{ab}\partial_\mu {\rm d} \end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&\delta_{FS65}^{(1)}(U)\left(\begin{array}{c} A_\mu \\ \psi_b^I \end{array}\right) \equiv \varepsilon^a P^K \left( \begin{array}{c}(\gamma^5\gamma_\mu\gamma^\nu)?{}_a^b?\partial_\nu\psi_b^K \\-i(\gamma^5\gamma^\nu)?{}_ab ?\partial^\mu F_{\mu\nu} \end{array}\right)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a, \delta_{BS11}^{(1)}(P) ] $
\be\eqalign{
& \delta_{FS2}^{(1)}(P)\left(\begin{array}{c} A^K \\ \lambda_b \end{array}\right) 
\equiv 
\varepsilon^aP^{K}\left( \begin{array}{c}
i (\gamma^5\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma^5)?{}_ab?\square A^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS5}^{(1)}(P)\left(\begin{array}{c} B^K \\ \lambda_b \end{array}\right) 
\equiv 
\varepsilon^a P^{K}\left( \begin{array}{c}
i(\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  ?C_ab?\square B^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS9}^{(1)}(P)\left(\begin{array}{c} F^K \\ \lambda_b \end{array}\right) 
\equiv 
\varepsilon^a P^{K}\left( \begin{array}{c}
(\gamma^5)?{}_a^b?\square \lambda_b \\
  i(\gamma^5\gamma^\mu)?{}_ab?\partial_\mu F^K 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS17}^{(1)}(P)\left(\begin{array}{c} G^K \\ \lambda_b \end{array}\right) 
\equiv 
\varepsilon^a P^{K}\left( \begin{array}{c}
\square \lambda_a \\
 i (\gamma^\mu)?{}_ab?\partial_\mu G^K 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
and from $[ {\rm D}_a^I, \delta_{BS11}^{(1)}(P) ] $
\be\eqalign{
& \delta_{FS1}^{(1)}(P)\left(\begin{array}{c} A^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I P^{M}\left( \begin{array}{c}
-(\gamma^5\gamma^\mu)?{}_a^b?\partial_\mu \psi_b^M \\
  i(\gamma^5)?{}_ab?\square A^I 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS6}^{(1)}(P)\left(\begin{array}{c} B^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I P^{M}\left( \begin{array}{c}
i(\gamma^\mu)?{}_a^b?\partial_\mu \psi_b^M \\
 ?C_ab?\square B^I 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
& \delta_{FS10}^{(1)}(P)\left(\begin{array}{c} F^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I P^{M}\left( \begin{array}{c}
(\gamma^5)?{}_a^b?\square \psi_b^M \\
  i(\gamma^5\gamma^\mu)?{}_ab?\partial_\mu F^I 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
& \delta_{FS18}^{(1)}(P)\left(\begin{array}{c} G^I \\ \psi_b^M \end{array}\right) 
\equiv 
\varepsilon^a_I P^{M}\left( \begin{array}{c}
\square \psi_a^M \\
  i(\gamma^\mu)?{}_ab?\partial_\mu G^I 
\end{array}\right)
}
\ee
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
from $[ {\rm D}_a^I, \delta_{BS11}^{(1)}(P) ] $
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\delta_{FS20}^{(1)}(P)\left(\begin{array}{c} {\rm d} \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{I}\left( \begin{array}{c}
-i \square \lambda_b \\
  (\gamma^\mu)?{}_ab?\partial_\mu {\rm d} 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS64}^{(1)}(P)\left(\begin{array}{c} A_\mu \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{I}\left( \begin{array}{c}
(\gamma^5\gamma_\mu\gamma^\nu)?{}_a^b?\partial_\nu \lambda_b \\
  -i(\gamma^5\gamma^\nu)?{}_ab?\partial^\mu F_{\mu\nu} 
\end{array}\right)\cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS2}^{(1)}(P)\left(\begin{array}{c} A^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{K} \epsilon^{IJK}\left( \begin{array}{c}
i(\gamma^5\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma^5)?{}_ab?\square A^J 
\end{array}\right) \cr
&\to
\varepsilon^a P^{J} \left( \begin{array}{c}
i(\gamma^5\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  (\gamma^5)?{}_ab?\square A^J 
\end{array}\right) 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 }\ee
\be\eqalign{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS5}^{(1)}(P)\left(\begin{array}{c} B^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{K}\epsilon^{IJK}\left( \begin{array}{c}
i(\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  ?C_ab?\square B^J 
\end{array}\right) \cr
&\to
\varepsilon^a P^{J}\left( \begin{array}{c}
i(\gamma^\mu)?{}_a^b?\partial_\mu \lambda_b \\
  ?C_ab?\square B^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\delta_{FS9}^{(1)}(P)\left(\begin{array}{c} F^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{K}\epsilon^{IJK}\left( \begin{array}{c}
(\gamma^5)?{}_a^b?\square \lambda_b \\
  i(\gamma^5\gamma^\mu)?{}_ab?\partial_\mu F^J 
\end{array}\right) \cr
&\to
\varepsilon^a P^{J}\left( \begin{array}{c}
(\gamma^5)?{}_a^b?\square \lambda_b \\
  i(\gamma^5\gamma^\mu)?{}_ab?\partial_\mu F^J 
\end{array}\right) \cr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\delta_{FS17}^{(1)}(P)\left(\begin{array}{c} G^J \\ \lambda_b \end{array}\right) 
&\equiv 
\varepsilon^a_I P^{K}\epsilon^{IJK}\left( \begin{array}{c}
-i \square \lambda_a \\
  (\gamma^\mu)?{}_ab?\partial_\mu G^J 
\end{array}\right)
\cr
&\to 
\varepsilon^a P^{J}\left( \begin{array}{c}
-i \square \lambda_a \\
  (\gamma^\mu)?{}_ab?\partial_\mu G^J 
\end{array}
